A Generalized Bidiagonal-Tikhonov Method Applied To Differential Phase Contrast Tomography

Phase contrast tomography is an alternative to classic absorption contrast tomography that leads to higher contrast reconstructions in many applications. We review how phase contrast data can be acquired by using a combination of phase and absorption gratings. Using algebraic reconstruction techniques the object can be reconstructed from the measured data. In order to solve the resulting linear system we propose the Generalized Bidiagonal Tikhonov (GBiT) method, an adaptation of the generalized Arnoldi-Tikhonov method that uses the bidiagonal decomposition of the matrix instead of the Arnoldi decomposition. We also study the effect of the finite difference operator in the model by examining the reconstructions with either a forward difference or a central difference approximation. We validate our conclusions with simulated and experimental data.

==> TikZ/ParallelBeamProjection2.tex <==
%Tikz image: Parallel beam projection scheme
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{wqwqwq}{rgb}{0.38,0.38,0.38}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.55]
\draw[->,color=black] (-5,0) -- (5,0);
\draw[->,color=black] (0,-5) -- (0,5);
\clip(-5.0,-6.0) rectangle (7.0,6.0);
\fill[color=wqwqwq,fill=wqwqwq,fill opacity=0.35] (-2,2) -- (-2,-2) -- (2,-2) -- (2,2) -- cycle;
\draw [shift={(0,0)},color=ffqqqq,fill=ffqqqq,fill opacity=0.35] (0,0) -- (0:0.43) arc (0:134.41:0.43) -- cycle;
\draw [line width=2pt] (-4.94,0.76)-- (-0.66,4.96);
\draw [line width=2pt] (4.94,-0.76)-- (0.66,-4.96);
\draw [shift={(0,0)}] plot[domain=1.98:2.71,variable=\t]({1*5*cos(\t r)+0*5*sin(\t r)},{0*5*cos(\t r)+1*5*sin(\t r)});
\draw [shift={(0,0)}] plot[domain=5.12:5.86,variable=\t]({1*5*cos(\t r)+0*5*sin(\t r)},{0*5*cos(\t r)+1*5*sin(\t r)});
\draw [->] (-4.94,0.76) -- (0.66,-4.96);
\draw [->] (-4.51,1.18) -- (1.08,-4.54);
\draw [->] (-4.09,1.6) -- (1.51,-4.12);
\draw [->] (-3.66,2.02) -- (1.94,-3.7);
\draw [->] (-3.23,2.44) -- (2.37,-3.28);
\draw [->] (-2.8,2.86) -- (2.8,-2.86);
\draw [->] (-2.37,3.28) -- (3.23,-2.44);
\draw [->] (-1.94,3.7) -- (3.66,-2.02);
\draw [->] (-1.51,4.12) -- (4.09,-1.6);
\draw [->] (-1.08,4.54) -- (4.51,-1.18);
\draw [->] (-0.66,4.96) -- (4.94,-0.76);
\draw [->] (-4.55,2.07) -- (-4.57,2.03);
\draw [->] (4.55,-2.07) -- (4.63,-1.9);
\begin{scriptsize}
\draw[color=black] (-3.11,4.8) node {X-ray Source};
\draw[color=ffqqqq] (-0.2,0.61) node {$\theta$};
\draw[color=black] (3.50,-4.75) node {Detectors};
\end{scriptsize}
\end{tikzpicture}


==> TikZ/PhaseStepping.tex <==
\begin{tikzpicture}[scale = 0.5]

% x-rays in:
\draw[->] (0,4) -- (2,4);
\draw[->] (0,3) -- (2,3);
\draw[->] (0,2) -- (2,2);
\draw[->] (0,1) -- (2,1);
\draw[->] (0,0) -- (2,0);
\node[rotate=90] at (-0.5,2) {\scriptsize x-rays};

% Ellips:
\draw  (4,2) ellipse (1 and 2);
\node at (4,2) {\scriptsize Object};

% xrays uit:
\draw[->] (6,4) -- (7,4.1);
\draw[->] (6,3) -- (7,2.9);
\draw[->] (6,2) -- (7,2.1);
\draw[->] (6,1) -- (7,1.1);
\draw[->] (6,0) -- (7,-0.1);

% Grating 1:
\draw [fill = blue]  (8,4.5) rectangle (8.5,3.5);
\draw  (8,3.5) rectangle (8.5,2.5);
\draw [fill = blue] (8,2.5) rectangle (8.5,1.5);
\draw  (8,1.5) rectangle (8.5,0.5);
\draw [fill = blue] (8,0.5) rectangle (8.5,-0.5);
\node at (8.25,-1.75) {$G_1$};

% Grating 2:
\draw [fill = blue] (11,4.5) rectangle (11.5,4);
\draw  (11,4) rectangle (11.5,3.5);
\draw [fill = blue] (11,3.5) rectangle (11.5,3);
\draw  (11,3) rectangle (11.5,2.5);
\draw [fill = blue] (11,2.5) rectangle (11.5,2);
\draw  (11,2) rectangle (11.5,1.5);
\draw [fill = blue] (11,1.5) rectangle (11.5,1);
\draw  (11,1) rectangle (11.5,0.5);
\draw [fill = blue] (11,0.5) rectangle (11.5,0);
\draw  (11,0) rectangle (11.5,-0.5);
\draw [->] (11.25, 4.75) -- (11.25,5.25);
\draw [->] (11.25,-0.75) -- (11.25,-1.25);
\node at (11.25,-1.75) {$G_2$};

% Detectors:
\draw  (12.5,4.5) rectangle (13,-0.5);
\node[rotate=90] at (12.75,2) {\scriptsize Detectors};
\draw[fill = black] (12.5, -0.125) rectangle (13, 0.125);
\draw[->, line width = 1, color = black] (12.75,0) .. controls (15, 0) and (15, -5) .. (12.75, -5);

% Distance d:
\draw[|-|] (8.5, 5) -- (11, 5);
\node at (9.75, 5.5) {$d$};

% Begin shift ----------------------------------------------------------------------------------
\begin{scope}[shift = {(-14, -10)}]

\scalebox{1}{
% Axis:
\draw[->, line width = 1] (16,2) -- (16,7);
\draw[->, line width = 1] (15,3) -- (26,3);
\draw[line width = 1] (17, 3.1) -- (17, 2.9);
\draw[line width = 1] (19, 3.1) -- (19, 2.9);
\draw[line width = 1] (21, 3.1) -- (21, 2.9);
\draw[line width = 1] (23, 3.1) -- (23, 2.9);
\draw[line width = 1] (25, 3.1) -- (25, 2.9);
\node at (21,2) {Position of $G_2$};
\node[rotate = 90] at (15,5) {Intensity};

% Sine wave 1:
\draw[domain=16:26,samples=100, blue] plot(\x,{sin(2*\x r) + 5});
\draw[blue, fill] (17, 5.5291) circle (2pt);
\draw[blue, fill] (19, 5.2964) circle (2pt);
\draw[blue, fill] (21, 4.0835) circle (2pt);
\draw[blue, fill] (23, 5.9018) circle (2pt);
\draw[blue, fill] (25, 4.7376) circle (2pt);

% Sine wave 2:
\draw[domain=16:26,samples=100, red] plot(\x,{sin(2*\x r- 2 r) + 5});
\draw[red, fill] (17, 5.5514) circle (2pt);
\draw[red, fill] (19, 4.0082) circle (2pt);
\draw[red, fill] (21, 5.7451) circle (2pt);
\draw[red, fill] (23, 5.0177) circle (2pt);
\draw[red, fill] (25, 4.2317) circle (2pt);

% Intensity Shift:
\draw[|-|] (19.6344, 6.1) -- (20.6344, 6.1);
\node at (20.1344, 6.6) {\scriptsize $\Delta S$};
}

\end{scope}
% End shift ------------------------------------------------------------------------------------


\end{tikzpicture}


==> TikZ/SecantUpdateStep.tex <==
\begin{tikzpicture}[yscale = 0.75, scale = 0.75]

% Axis:
\draw[->, line width = 1.5] (0,-1) -- (0,9);
\draw[->, line width = 1.5] (-1,0) -- (11, 0);

% Ticks:
\draw[line width = 1.5] (-0.1, 4.4343) -- (0.1, 4.4343);
\draw[line width = 1.5] (3, -0.1) -- (3, 0.1);
\draw[line width = 1.5] (7, -0.1) -- (7, 0.1);

% Nodes:
\node[below] at (3, -0.1) {$\lambda_k$};
\node[below] at (7, -0.1) {$\lambda_{k-1}$};
\node at (10, 6.3) {$\phi_k(\lambda)$};
\node[left] at (-0.1, 4.4343) {$\eta\varepsilon$};
\node[left] at (8, 8.7) {$(\lambda_{k-1}, \phi_k(\lambda_{k-1}))$};
\node[left] at (-0.1, 2.1) {$(0, \phi_k(0))$};
%\node at (10, 9.5) {$r(\lambda)$};

% Discrepancy curve:
\draw (0,2) .. controls (2,8) and (4,9) .. (7, 7.68);
\draw (7, 7.68) .. controls (10,6) and (10,7) .. (11, 8);

% Lines:
\draw[color = red] (0,4.4343) -- (11, 4.4343);
\draw (-1, 1.1886) -- (11, 10.9257);
\draw[dashed] (3, 0) -- (3, 4.4343);
\draw[dashed] (7, 0) -- (7, 7.68);

% Dots:
\fill (7,7.68) circle (2pt);
\fill (0, 2) circle (2pt);
\fill (3, 4.4343) circle (2pt);

\end{tikzpicture}


==> TikZ/Weights.tex <==
%TikZ image: determining weights
$$
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uuuuuu}{rgb}{0.27,0.27,0.27}
\definecolor{wqwqwq}{rgb}{0.38,0.38,0.38}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.2]
\draw[step=2.0cm] (-10,-10) grid (10,10);
\draw[->,color=black] (-12,0) -- (12,0);
\foreach \x in {-12,-10,-8,-6,-4,-2,2,4,6,8,10}
\draw[shift={(\x,0)},color=black] (0pt,-2pt);
\draw[->,color=black] (0,-15) -- (0,15);
\foreach \y in {-14,-12,-10,-8,-6,-4,-2,2,4,6,8,10,12,14}
\draw[shift={(0,\y)},color=black] (-2pt,0pt);
\clip(-12,-15) rectangle (12,15);
\fill[color=wqwqwq,fill=wqwqwq,fill opacity=0.25] (-10,10) -- (-10,-10) -- (10,-10) -- (10,10) -- cycle;
\draw [shift={(0,0)},color=ffqqqq,fill=ffqqqq,fill opacity=0.35] (0,0) -- (0:1.24) arc (0:121.06:1.24) -- cycle;
\draw (-9.0,8.0) node[anchor=south] {$x_1$};
\draw (-9.0,6.0) node[anchor=south] {$x_2$};
\draw (-9.0,4.0) node[anchor=south] {$x_3$};
\draw (-9.0,1.9) node[anchor=south] {$\vdots$};
\draw (9.0,.-8.1) node[anchor=south] {$\vdots$};
\draw (9.0,-10.0) node[anchor=south] {$x_n$};
\draw [line width=2pt,color=ffqqqq] (2.41,-4)-- (3.61,-6);
\draw [line width=2pt] (-8.25,13.71)-- (2.41,-4);
\draw [->,line width=2pt] (3.61,-6) -- (8.25,-13.71);
\draw (3.0,-5.5) node[anchor=east] {$\color{red}{r_{ij}}$};
\draw (2.7,-4.7) node[anchor=west] {$x_j$};
\begin{scriptsize}
\draw [fill=uuuuuu] (0,0) circle (1.5pt);
\draw[color=ffqqqq] (1.2,1.5) node {$\theta$};
\end{scriptsize}
\draw (-10, -10) -- (-10, 10);
\draw (-10,-10) -- (10, -10);
\end{tikzpicture}
$$

